Mitigating Gyral Bias in Cortical Tractography via Asymmetric Fiber Orientation Distributions

Diffusion tractography in brain connectomics often involves tracing axonal trajectories across gray-white matter boundaries in gyral blades of complex cortical convolutions. To date, gyral bias is observed in most tractography algorithms with streamlines predominantly terminating at gyral crowns instead of sulcal banks. This work demonstrates that asymmetric fiber orientation distribution functions (AFODFs), computed via a multi-tissue global estimation framework, can mitigate the effects of gyral bias, enabling fiber streamlines at gyral blades to make sharper turns into the cortical gray matter. We use ex-vivo data of an adult rhesus macaque and in-vivo data from the Human Connectome Project (HCP) to show that the fiber streamlines given by AFODFs bend more naturally into the cortex than the conventional symmetric FODFs in typical gyral blades. We demonstrate that AFODF tractography improves cortico-cortical connectivity and provides highly consistent outcomes between two different field strengths (3T and 7T).

==> plot/Consistency_across_hemi.tex <==
\begin{figure}[!ht]
	\begin{tabular}{m{0.5\textwidth}m{0.5\textwidth}}
		\centerline{\textbf{Gyral}} & \centerline{\textbf{Sulcal}}\\[-20pt]
		\begin{tikzpicture}
		\centering
		\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
		\begin{axis}[
		xlabel={\textbf{Angle [$^\circ$]}},
		ylabel={\textbf{Consistency index}},
		ymin=0.25, ymax=1,
		xtick={30,40,50,60},
		xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
		xticklabel style = {font=\small,yshift=0.5ex},
		yticklabel style = {font=\small,xshift=0.5ex},
		xlabel style = {font=\small,yshift=0.5ex},
		ylabel style = {font=\small,xshift=0.5ex},
		ytick={0.2,0.4,0.6,0.8,1},
		legend columns=2, 
		legend style={at={(axis cs:57.5,1.3)},font=\tiny,anchor=north east},
		%legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		axis background/.style={fill=gray!10},
		every axis plot/.append style={ultra thick}
		]
		
		\addplot table[x=X,y=FODF_3T_G]{plot/Consistency_across_hemi.txt};
		\addplot table[x=X,y=FODF_7T_G]{plot/Consistency_across_hemi.txt};
		\addplot table[x=X,y=AFODF_3T_G]{plot/Consistency_across_hemi.txt};
		\addplot table[x=X,y=AFODF_7T_G]{plot/Consistency_across_hemi.txt};
		\addlegendentry{FODF 3T}
		\addlegendentry{FODF 7T}
		\addlegendentry{AFODF 3T}
		\addlegendentry{AFODF 7T}
		
		\end{axis}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
		\centering
		\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
		\begin{axis}[
		xlabel={\textbf{Angle [$^\circ$]}},
		ylabel={\textbf{Consistency index}},
		ymin=0.25, ymax=1,
		xtick={30,40,50,60},
		xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
		xticklabel style = {font=\small,yshift=0.5ex},
		yticklabel style = {font=\small,xshift=0.5ex},
		xlabel style = {font=\small,yshift=0.5ex},
		ylabel style = {font=\small,xshift=0.5ex},
		ytick={0.2,0.4,0.6,0.8,1},
		legend columns=2, 
		legend style={at={(axis cs:57.5, 1.3)},font=\tiny,anchor=north east},
		%legend pos=north east,
		ymajorgrids=true,
		grid style=dashed,
		axis background/.style={fill=gray!10},
		every axis plot/.append style={ultra thick}
		]
		
		\addplot table[x=X,y=FODF_3T_S]{plot/Consistency_across_hemi.txt};
		\addplot table[x=X,y=FODF_7T_S]{plot/Consistency_across_hemi.txt};
		\addplot table[x=X,y=AFODF_3T_S]{plot/Consistency_across_hemi.txt};
		\addplot table[x=X,y=AFODF_7T_S]{plot/Consistency_across_hemi.txt};
		\addlegendentry{FODF 3T}
		\addlegendentry{FODF 7T}
		\addlegendentry{AFODF 3T}
		\addlegendentry{AFODF 7T}
		
		\end{axis}
		\end{tikzpicture}	
	\end{tabular}
	\caption{A diagram showing the consistency index for endpoints coverage on gyral and sulcal across hemisphere}
	\label{fig:consistency_converage_label}
\end{figure}

==> plot/Consistency_across_scan.tex <==
%\begin{figure}[!ht]
%	\centering
%	\pgfplotsset{width=0.9\textwidth,height=0.5\textwidth,compat=1.13}
%	\begin{tikzpicture}
%	\begin{axis}[
%	xlabel={\textbf{Angle [$^\circ$]}},
%	ylabel={\textbf{Consistency index}},
%	ymin=0.25, ymax=1,
%	xtick={30,40,50,60},
%	xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
%	xticklabel style = {font=\small,yshift=0.5ex},
%	yticklabel style = {font=\small,xshift=0.5ex},
%	xlabel style = {font=\small,yshift=0.5ex},
%	ylabel style = {font=\small,xshift=0.5ex},
%	ytick={0.2,0.4,0.6,0.8,1},
%	legend style={anchor=north east},
%	%legend pos=north east,
%	ymajorgrids=true,
%	grid style=dashed,
%	axis background/.style={fill=gray!10},
%  ybar,
%	every axis plot/.append style={ultra thick}
%	]
%	\addplot table[x=X,y=FODF_G]{plot/Consistency_across_scan.txt};
%	\addplot table[x=X,y=FODF_S]{plot/Consistency_across_scan.txt};
%	\addplot table[x=X,y=AFODF_G]{plot/Consistency_across_scan.txt};
%	\addplot table[x=X,y=AFODF_S]{plot/Consistency_across_scan.txt};
%	\addlegendentry{FODF Gyri}
%	\addlegendentry{FODF Sulci}
%	\addlegendentry{AFODF Gyri}
%	\addlegendentry{AFODF Sulci}
%	
%	\end{axis}
%	\end{tikzpicture}
%	\caption{A diagram showing the consistency index for endpoints coverage on gyral and sulcal.}\label{fig:fig15}
%\end{figure}


\begin{figure}[!ht]
  \centering
  \pgfplotsset{width=\textwidth,height=0.4\textwidth,compat=1.13}
  \begin{tikzpicture}
  \begin{axis}[
  , ybar
%  , xlabel={\textbf{Angle}},
  , ylabel={\textbf{ICI}},
  , ymajorgrids=true
  , axis on top
  , grid style=white
  , major tick length=0pt
  , ymin=0.3, ymax=1,
  , xtick={30,50,70}
  , xticklabels={30$^\circ$,50$^\circ$,70$^\circ$}
  , x axis line style={opacity=0}
  , y axis line style={opacity=0}
  , enlarge x limits=0.2
  , title={\textbf{Whole Brain}}
  ]
  
  \addplot+[draw opacity=0] table[x=X,y=FODF_G]{plot/Consistency_across_scan.txt};
  \addplot+[draw opacity=0] table[x=X,y=FODF_S]{plot/Consistency_across_scan.txt};
  \addplot+[draw opacity=0] table[x=X,y=AFODF_G]{plot/Consistency_across_scan.txt};
  \addplot+[draw opacity=0] table[x=X,y=AFODF_S]{plot/Consistency_across_scan.txt};
  
  \end{axis}
  \end{tikzpicture}

  %\vspace{10pt}
  
  \begin{tikzpicture}
	\begin{axis}[
	, ybar
	%  , xlabel={\textbf{Angle}},
	, ylabel={\textbf{ICI}},
	, ymajorgrids=true
	, axis on top
	, grid style=white
	, major tick length=0pt
	, ymin=0.3, ymax=1,
	, xtick={30,50,70}
	, xticklabels={30$^\circ$,50$^\circ$,70$^\circ$}
    , x axis line style={opacity=0}
	, y axis line style={opacity=0}
	, enlarge x limits=0.2
	, title={\textbf{Left Hemisphere}}
	]
	
	\addplot+[draw opacity=0] table[x=X,y=FODF_G_L]{plot/Consistency_across_scan_hemi.txt};
	\addplot+[draw opacity=0] table[x=X,y=FODF_S_L]{plot/Consistency_across_scan_hemi.txt};
	\addplot+[draw opacity=0] table[x=X,y=AFODF_G_L]{plot/Consistency_across_scan_hemi.txt};
	\addplot+[draw opacity=0] table[x=X,y=AFODF_S_L]{plot/Consistency_across_scan_hemi.txt};
	
	\end{axis}
	\end{tikzpicture}
  
  %\vspace{10pt}
  
  \begin{tikzpicture}
	\begin{axis}[
	, ybar
	, xlabel={\textbf{Angle}},
	, ylabel={\textbf{ICI}},
	, ymajorgrids=true
	, axis on top
	, grid style=white
	, major tick length=0pt
	, ymin=0.3, ymax=1,
	, xtick={30,50,70}
	, xticklabels={30$^\circ$,50$^\circ$,70$^\circ$}
  	, x axis line style={opacity=0}
	, y axis line style={opacity=0}
	, enlarge x limits=0.2
	, legend style={nodes={scale=0.85, transform shape}, at={(0.5, -0.3)}, anchor=north, legend columns=4, cells={anchor=center, fill}}, area legend
	, title={\textbf{Right Hemisphere}}
	]
	
	\addplot+[draw opacity=0] table[x=X,y=FODF_G_R]{plot/Consistency_across_scan_hemi.txt};\addlegendentry{FODF - Gyri}
	\addplot+[draw opacity=0] table[x=X,y=FODF_S_R]{plot/Consistency_across_scan_hemi.txt};\addlegendentry{FODF - Sulci}
	\addplot+[draw opacity=0] table[x=X,y=AFODF_G_R]{plot/Consistency_across_scan_hemi.txt};\addlegendentry{AFODF - Gyri}
	\addplot+[draw opacity=0] table[x=X,y=AFODF_S_R]{plot/Consistency_across_scan_hemi.txt};\addlegendentry{AFODF - Sulci}
	
	\end{axis}
	\end{tikzpicture}
  \vspace{-5pt}
  \caption{ICI values for endpoints coverage of gyri and sulci.}\label{fig:consistency_converage}
\end{figure}


==> plot/Consistency_across_scan_hemi.tex <==
%\begin{figure}[!ht]
%	\begin{tabular}{m{0.5\textwidth}m{0.5\textwidth}}
%	    \centerline{\textbf{Left-hemisphere}} & \centerline{\textbf{Right-hemisphere}}\\[-20pt]
%		\begin{tikzpicture}
%			\centering
%			\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
%			\begin{axis}[
%			xlabel={\textbf{Angle [$^\circ$]}},
%			ylabel={\textbf{Consistency index}},
%			ymin=0.25, ymax=1,
%			xtick={30,40,50,60},
%			xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
%			xticklabel style = {font=\small,yshift=0.5ex},
%			yticklabel style = {font=\small,xshift=0.5ex},
%			xlabel style = {font=\small,yshift=0.5ex},
%			ylabel style = {font=\small,xshift=0.5ex},
%			ytick={0.2,0.4,0.6,0.8,1},
%			legend columns=2, 
%			legend style={at={(axis cs:62,1.3)},font=\tiny,anchor=north east},
%			%legend pos=north east,
%			ymajorgrids=true,
%			grid style=dashed,
%			axis background/.style={fill=gray!10},
%			every axis plot/.append style={ultra thick}
%			]
%			
%			\addplot table[x=X,y=FODF_G_L]{plot/Consistency_across_scan_hemi.txt};
%			\addplot table[x=X,y=FODF_S_L]{plot/Consistency_across_scan_hemi.txt};
%			\addplot table[x=X,y=AFODF_G_L]{plot/Consistency_across_scan_hemi.txt};
%			\addplot table[x=X,y=AFODF_S_L]{plot/Consistency_across_scan_hemi.txt};
%			\addlegendentry{FODF Gyri}
%			\addlegendentry{FODF Sulci}
%			\addlegendentry{AFODF Gyri}
%			\addlegendentry{AFODF Sulci}
%			
%			\end{axis}
%		\end{tikzpicture}
%		&
%		\begin{tikzpicture}
%				\centering
%				\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
%				\begin{axis}[
%				xlabel={\textbf{Angle [$^\circ$]}},
%				ylabel={\textbf{Consistency index}},
%				ymin=0.25, ymax=1,
%				xtick={30,40,50,60},
%				xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
%				xticklabel style = {font=\small,yshift=0.5ex},
%				yticklabel style = {font=\small,xshift=0.5ex},
%				xlabel style = {font=\small,yshift=0.5ex},
%				ylabel style = {font=\small,xshift=0.5ex},
%				ytick={0.2,0.4,0.6,0.8,1},
%				legend columns=2, 
%				legend style={at={(axis cs:62, 1.3)},font=\tiny,anchor=north east},
%				%legend pos=north east,
%				ymajorgrids=true,
%				grid style=dashed,
%				axis background/.style={fill=gray!10},
%				every axis plot/.append style={ultra thick}
%				]
%				
%				\addplot table[x=X,y=FODF_G_R]{plot/Consistency_across_scan_hemi.txt};
%				\addplot table[x=X,y=FODF_S_R]{plot/Consistency_across_scan_hemi.txt};
%				\addplot table[x=X,y=AFODF_G_R]{plot/Consistency_across_scan_hemi.txt};
%				\addplot table[x=X,y=AFODF_S_R]{plot/Consistency_across_scan_hemi.txt};
%				\addlegendentry{FODF Gyri}
%				\addlegendentry{FODF Sulci}
%				\addlegendentry{AFODF Gyri}
%				\addlegendentry{AFODF Sulci}
%				
%				\end{axis}
%				\end{tikzpicture}	
%			\end{tabular}
%	\caption{A diagram showing the consistency index for endpoints coverage on left- (first two rows) /right- (last two rows) hemisphere gyral and sulcal, respectively.}
%\label{fig:fig16}
%\end{figure}


\begin{figure}[!ht]
<<<<<<< HEAD
	\begin{tabular}{m{0.5\textwidth}m{0.5\textwidth}}
	    \centerline{\textbf{Left-hemisphere}} & \centerline{\textbf{Right-hemisphere}}\\[-20pt]
		\begin{tikzpicture}
			\centering
			\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
			\begin{axis}[
			xlabel={\textbf{Angle [$^\circ$]}},
			ylabel={\textbf{Consistency index}},
			ymin=0.25, ymax=1,
			xtick={30,40,50,60},
			xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
			xticklabel style = {font=\small,yshift=0.5ex},
			yticklabel style = {font=\small,xshift=0.5ex},
			xlabel style = {font=\small,yshift=0.5ex},
			ylabel style = {font=\small,xshift=0.5ex},
			ytick={0.2,0.4,0.6,0.8,1},
			legend columns=2, 
			legend style={at={(axis cs:62,1.3)},font=\tiny,anchor=north east},
			%legend pos=north east,
			ymajorgrids=true,
			grid style=dashed,
			axis background/.style={fill=gray!10},
			every axis plot/.append style={ultra thick}
			]
			
			\addplot table[x=X,y=FODF_G_L]{plot/Consistency_across_scan_hemi.txt};
			\addplot table[x=X,y=FODF_S_L]{plot/Consistency_across_scan_hemi.txt};
			\addplot table[x=X,y=AFODF_G_L]{plot/Consistency_across_scan_hemi.txt};
			\addplot table[x=X,y=AFODF_S_L]{plot/Consistency_across_scan_hemi.txt};
			\addlegendentry{FODF Gyri}
			\addlegendentry{FODF Sulci}
			\addlegendentry{AFODF Gyri}
			\addlegendentry{AFODF Sulci}
			
			\end{axis}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
				\centering
				\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
				\begin{axis}[
				xlabel={\textbf{Angle [$^\circ$]}},
				ylabel={\textbf{Consistency index}},
				ymin=0.25, ymax=1,
				xtick={30,40,50,60},
				xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
				xticklabel style = {font=\small,yshift=0.5ex},
				yticklabel style = {font=\small,xshift=0.5ex},
				xlabel style = {font=\small,yshift=0.5ex},
				ylabel style = {font=\small,xshift=0.5ex},
				ytick={0.2,0.4,0.6,0.8,1},
				legend columns=2, 
				legend style={at={(axis cs:62, 1.3)},font=\tiny,anchor=north east},
				%legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				axis background/.style={fill=gray!10},
				every axis plot/.append style={ultra thick}
				]
				
				\addplot table[x=X,y=FODF_G_R]{plot/Consistency_across_scan_hemi.txt};
				\addplot table[x=X,y=FODF_S_R]{plot/Consistency_across_scan_hemi.txt};
				\addplot table[x=X,y=AFODF_G_R]{plot/Consistency_across_scan_hemi.txt};
				\addplot table[x=X,y=AFODF_S_R]{plot/Consistency_across_scan_hemi.txt};
				\addlegendentry{FODF Gyri}
				\addlegendentry{FODF Sulci}
				\addlegendentry{AFODF Gyri}
				\addlegendentry{AFODF Sulci}
				
				\end{axis}
				\end{tikzpicture}	
			\end{tabular}
	\caption{A diagram showing the consistency index for endpoints coverage on left- (first two rows) /right- (last two rows) hemisphere gyral and sulcal, respectively.}
\label{fig:consistency_converage_hemisphere}
=======
  \centering
  \pgfplotsset{width=0.85\textwidth,height=0.47\textwidth,compat=1.13}
  \begin{tikzpicture}
  
  \begin{axis}[
  xlabel={\textbf{Angle}},
  ylabel={\textbf{ICI}},
  ymin=0.3, ymax=1.05,
  xtick={30,40,50,60},
  xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
  xticklabel style = {font=\small,yshift=0.5ex},
  yticklabel style = {font=\small,xshift=0.5ex},
  xlabel style = {font=\small,yshift=0.5ex},
  ylabel style = {font=\small,xshift=0.5ex},
  %  ytick={0.6,0.7,0.8,0.9,1},
  enlarge x limits=0.2,
  legend columns=2, 
  %legend style={at={(axis cs:62,1.05)},font=\tiny,anchor=north east},
  legend style={font=\tiny,anchor=north east},
  %xmajorgrids=true,
  ymajorgrids=true,
  xtick style={draw=none},
  %grid style=dashed,
  axis background/.style={fill=gray!10},
  every axis plot/.append style={ultra thick},
  ybar,
  legend style={cells={anchor=center, fill}}, area legend,
  ]
  
  \addplot [fill=blue!70, draw=black] table[x=X,y=FODF_G_L]{plot/Consistency_across_scan_hemi.txt};
  \addplot [fill=red!70, draw=black] table[x=X,y=FODF_S_L]{plot/Consistency_across_scan_hemi.txt};
  \addplot [fill=yellow!70, draw=black] table[x=X,y=AFODF_G_L]{plot/Consistency_across_scan_hemi.txt};
  \addplot [fill=green!70, draw=black] table[x=X,y=AFODF_S_L]{plot/Consistency_across_scan_hemi.txt};
  \addlegendentry{FODF - Gyri}
  \addlegendentry{FODF - Sulci}
  \addlegendentry{AFODF - Gyri}
  \addlegendentry{AFODF - Sulci}
  
  \end{axis}
  \end{tikzpicture}
  
  \begin{tikzpicture}

\begin{axis}[
xlabel={\textbf{Angle}},
ylabel={\textbf{ICI}},
ymin=0.3, ymax=1.05,
xtick={30,40,50,60},
xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
xticklabel style = {font=\small,yshift=0.5ex},
yticklabel style = {font=\small,xshift=0.5ex},
xlabel style = {font=\small,yshift=0.5ex},
ylabel style = {font=\small,xshift=0.5ex},
%  ytick={0.6,0.7,0.8,0.9,1},
enlarge x limits=0.2,
legend columns=2, 
%legend style={at={(axis cs:62,1.05)},font=\tiny,anchor=north east},
legend style={font=\tiny,anchor=north east},
%xmajorgrids=true,
ymajorgrids=true,
xtick style={draw=none},
%grid style=dashed,
axis background/.style={fill=gray!10},
every axis plot/.append style={ultra thick},
ybar,
legend style={cells={anchor=center, fill}}, area legend,
]

				\addplot [fill=blue!70, draw=black] table[x=X,y=FODF_G_R]{plot/Consistency_across_scan_hemi.txt};
				\addplot [fill=red!70, draw=black] table[x=X,y=FODF_S_R]{plot/Consistency_across_scan_hemi.txt};
				\addplot [fill=yellow!70, draw=black] table[x=X,y=AFODF_G_R]{plot/Consistency_across_scan_hemi.txt};
				\addplot [fill=green!70, draw=black] table[x=X,y=AFODF_S_R]{plot/Consistency_across_scan_hemi.txt};

\addlegendentry{FODF - Gyri}
\addlegendentry{FODF - Sulci}
\addlegendentry{AFODF - Gyri}
\addlegendentry{AFODF - Sulci}

\end{axis}
\end{tikzpicture}

  \vspace{-12pt}
  \caption{ICI values for endpoints coverage of gyri and sulci.}\label{fig:fig16}
>>>>>>> refs/remotes/origin/master
\end{figure}



==> plot/Consistency_across_scan_noangle.tex <==
\begin{figure}[!ht]
	\centering
	\pgfplotsset{width=0.7\textwidth,height=0.4\textwidth,compat=1.13}
	
	\begin{tikzpicture}
	\begin{axis}[
	, ybar
%	, xlabel={\textbf{Angle}},
	, ylabel={\textbf{ICI}},
	, ymajorgrids=true
	, axis on top
	, grid style=white
	, major tick length=0pt
	, ymin=0.3, ymax=1,
	, xtick={1,2,3}
	, xticklabels={Left Hemisphere,Right Hemisphere,Whole brain}
	, x axis line style={opacity=0}
	, y axis line style={opacity=0}
	, enlarge x limits=0.2
	, legend style={nodes={scale=0.85, transform shape}, at={(0.5, -0.3)}, anchor=north, legend columns=4, cells={anchor=center, fill}}, area legend
	]
	
	\addplot+[draw opacity=0] table[x=X,y=FODF_G]{plot/Consistency_across_scan_noangle.txt};\addlegendentry{FODF - Gyri}
	\addplot+[draw opacity=0] table[x=X,y=FODF_S]{plot/Consistency_across_scan_noangle.txt};\addlegendentry{FODF - Sulci}
	\addplot+[draw opacity=0] table[x=X,y=AFODF_G]{plot/Consistency_across_scan_noangle.txt};\addlegendentry{AFODF - Gyri}
	\addplot+[draw opacity=0] table[x=X,y=AFODF_S]{plot/Consistency_across_scan_noangle.txt};\addlegendentry{AFODF - Sulci}
	
	\end{axis}
	\end{tikzpicture}
	\vspace{-5pt}
	\caption{ICI values for endpoint coverage of gyri and sulci.}\label{fig:consistency_converage}
\end{figure}


==> plot/Consistency_connectome.tex <==
%\begin{figure}[!ht]
%%	\begin{tabular}{m{0.5\textwidth}m{0.5\textwidth}}
%%		\centerline{\textbf{Gyral}} & \centerline{\textbf{Sulcal}}\\[-20pt]
%%		\begin{tikzpicture}
%%		\centering
%%		\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
%%		\begin{axis}[
%%		xlabel={\textbf{Angle [$^\circ$]}},
%%		ylabel={\textbf{Consistency index}},
%%		ymin=0.85, ymax=1,
%%		xtick={30,40,50,60},
%%		xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
%%		xticklabel style = {font=\small,yshift=0.5ex},
%%		yticklabel style = {font=\small,xshift=0.5ex},
%%		xlabel style = {font=\small,yshift=0.5ex},
%%		ylabel style = {font=\tiny,xshift=0.5ex},
%%		ytick={0.85,0.9,0.95,1},
%%		legend columns=2, 
%%		legend style={at={(axis cs:59,1.1)},font=\tiny,anchor=north east},
%%		%legend pos=north east,
%%		ymajorgrids=true,
%%		grid style=dashed,
%%		axis background/.style={fill=gray!10},
%%		every axis plot/.append style={ultra thick}
%%		]
%%		
%%		\addplot table[x=X,y=FODF_GG]{plot/Consistency_connectome.txt};
%%		\addplot table[x=X,y=AFODF_GG]{plot/Consistency_connectome.txt};
%%		\addplot table[x=X,y=FODF_GS]{plot/Consistency_connectome.txt};
%%		\addplot table[x=X,y=AFODF_GS]{plot/Consistency_connectome.txt};
%%		\addplot table[x=X,y=FODF_SS]{plot/Consistency_connectome.txt};
%%		\addplot table[x=X,y=AFODF_SS]{plot/Consistency_connectome.txt};
%%		\addlegendentry{FODF G-G}
%%		\addlegendentry{AFODF G-G}
%%		\addlegendentry{FODF G-S}
%%		\addlegendentry{AFODF G-S}
%%		\addlegendentry{FODF S-S}
%%		\addlegendentry{AFODF S-S}
%%		
%%		\end{axis}
%%		\end{tikzpicture}
%%		&
%		\begin{tikzpicture}
%		\centering
%		\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
%		\begin{axis}[
%		xlabel={\textbf{Angle [$^\circ$]}},
%		ylabel={\textbf{Consistency index}},
%		ymin=0.85, ymax=1,
%		xtick={30,40,50,60},
%		xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
%		xticklabel style = {font=\small,yshift=0.5ex},
%		yticklabel style = {font=\small,xshift=0.5ex},
%		xlabel style = {font=\small,yshift=0.5ex},
%		ylabel style = {font=\tiny,xshift=0.5ex},
%		ytick={0.85,0.9,0.95,1},
%		legend columns=2, 
%		legend style={at={(axis cs:51, 1.1)},font=\tiny,anchor=north east},
%		%legend pos=north east,
%		ymajorgrids=true,
%		grid style=dashed,
%		axis background/.style={fill=gray!10},
%		every axis plot/.append style={ultra thick}
%		]
%		
%        \addplot table[x=X,y=FODF_All]{plot/Consistency_connectome.txt};
%		\addplot table[x=X,y=AFODF_All]{plot/Consistency_connectome.txt};
%		\addlegendentry{FODF}
%		\addlegendentry{AFODF}
%		
%		\end{axis}
%		\end{tikzpicture}	
%%	\end{tabular}
%	\caption{A diagram showing the consistency index for connectivity matrix (left) between gyral-gyral (G-G), gyral-sulcal (G-S), sulcal-sulcal (S-S), respectively; (Right) between cortical regions.}
%	\label{fig:fig19}
%\end{figure}




\iffalse
\begin{figure}[!ht]
  \centering
\pgfplotsset{width=0.5\textwidth,height=0.25\textwidth,compat=1.13}
\begin{tikzpicture}

\begin{axis}[
xlabel={\textbf{Angle}},
ylabel={\textbf{ICI}},
ymin=0.8, ymax=0.97,
xtick={30,50,70},
xticklabels={30$^\circ$,50$^\circ$,70$^\circ$},
xticklabel style = {font=\small,yshift=0.5ex},
yticklabel style = {font=\small,xshift=0.5ex},
xlabel style = {font=\small,yshift=0.5ex},
ylabel style = {font=\small,xshift=0.5ex},
%  ytick={0.6,0.7,0.8,0.9,1},
enlarge x limits=0.2,
legend columns=2, 
%legend style={at={(axis cs:62,1.05)},font=\tiny,anchor=north east},
legend style={font=\tiny,anchor=north east},
%xmajorgrids=true,
ymajorgrids=true,
xtick style={draw=none},
%grid style=dashed,
axis background/.style={fill=gray!10},
every axis plot/.append style={ultra thick},
ybar,
legend style={cells={anchor=center, fill}}, area legend,
]

\addplot [fill=blue!70, draw=black] table[x=X,y=FODF_All]{plot/Consistency_connectome.txt};
\addplot [fill=yellow!70, draw=black] table[x=X,y=AFODF_All]{plot/Consistency_connectome.txt};
\addlegendentry{FODF}
\addlegendentry{AFODF}

\end{axis}
\end{tikzpicture}

  \caption{ICI values of connectivity matrices.}
\end{figure}
\fi


\begin{figure}[t]
\centering
\pgfplotsset{width=0.6\textwidth,height=0.4\textwidth,compat=1.13}
\begin{tikzpicture}
\begin{axis}[
	, ybar
	, xlabel={\textbf{Angle}},
	, ylabel={\textbf{ICI}},
	, ymajorgrids=true
	, axis on top
	, grid style=white
	, major tick length=0pt
	, nodes near coords
	, every node near coord/.append style={rotate=90, anchor=west}
	, ymin=0.8, ymax=1,
    , x axis line style={opacity=0}
	, y axis line style={opacity=0}
	, xtick={30,50,70}
	, xticklabels={30$^\circ$,50$^\circ$,70$^\circ$}
	, legend style={at={(0.5, -0.30)}, anchor=north, legend columns=2, cells={anchor=center, fill}}, area legend
	]
	\addplot+[draw opacity=0] table[x=X,y=FODF_All]{plot/Consistency_connectome.txt};\addlegendentry{FODF}
	\addplot+[draw opacity=0] table[x=X,y=AFODF_All]{plot/Consistency_connectome.txt};\addlegendentry{AFODF}
\end{axis}
\end{tikzpicture}
\vspace{-5pt}
 \caption{ICI values of connectivity matrices.}
\label{fig:ICI_connectivity}
\end{figure}


==> plot/GS.tex <==
\begin{figure}[!ht]
\centering
\pgfplotsset{width=0.9\textwidth,height=0.4\textwidth,compat=1.13}
\begin{tikzpicture}
\begin{axis}[
    xlabel={\textbf{Methods}},
    ylabel={\textbf{Percentage [\%]}},
    ymin=0, ymax=0.8,
    xtick={1,...,4},
    xticklabels={FODF 3T, FODF 7T, AFODF 3T, AFODF 7T},
    xticklabel style = {font=\small,yshift=0.5ex},
    yticklabel style = {font=\small,xshift=0.5ex},
    xlabel style = {font=\small,yshift=0.5ex},
    ylabel style = {font=\small,xshift=0.5ex},
    ytick={0,0.2,0.4,0.6,0.8},
    legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    axis background/.style={fill=gray!10},
    every axis plot/.append style={ultra thick},
    ybar,
    legend style={cells={anchor=center, fill}, nodes={inner sep=1, below=-1.1ex}}, area legend,
]

\addplot[
    fill=blue!70,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [x=X,y=m60G,y error=s60G]{plot/GS.txt};

\addplot[
    fill=red!70,
    draw=black,
    point meta=y,
    every node near coord/.style={inner ysep=5pt},
    error bars/.cd,
        y dir=both,
        y explicit
] 
table [x=X,y=m60S,y error=s60S]{plot/GS.txt};

\addlegendentry{Gyri}
\addlegendentry{Sulci}

\draw ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\end{tikzpicture}
\caption{A diagram showing the mean and the standard deviation for endpoints coverage on gyral and sulcal.}\label{fig:converage_label}
\end{figure}

==> plot/HCP_FD.tex <==
\begin{figure}[t]
	\centering
	\pgfplotsset{width=\textwidth,height=0.4\textwidth,compat=1.13}
	\begin{tikzpicture}
	\begin{axis}[
	ybar stacked,
	grid,
	bar width=2pt,
	legend style={at={(0.55,1.05)},
		anchor=south,legend columns=-1},
	xlabel={\textbf{Sulcus}},
	ylabel={\textbf{Standard Deviation}},
	grid style=white,
	major tick length=0pt,
    enlarge x limits=0.05,
    enlarge y limits=0.1,
    x axis line style={opacity=0},
	y axis line style={opacity=0},
	ymin=0,
	xmin=0,xmax=65,
	xtick=data,
	xticklabels={ctx lh S calcarine,ctx lh S central,ctx lh S cingul-Marginalis,ctx lh S circular insula ant,ctx lh S circular insula inf,ctx lh S circular insula sup,ctx lh S collat transv ant,ctx lh S collat transv post,ctx lh S front inf,ctx lh S front middle,ctx lh S front sup,ctx lh S interm prim-Jensen,ctx lh S intrapariet and P trans,ctx lh S oc middle and Lunatus,ctx lh S oc sup and transversal,ctx lh S occipital ant,ctx lh S oc-temp lat,ctx lh S oc-temp med and Lingual,ctx lh S orbital lateral,ctx lh S orbital med-olfact,ctx lh S orbital-H Shaped,ctx lh S parieto occipital,ctx lh S pericallosal,ctx lh S postcentral,ctx lh S precentral-inf-part,ctx lh S precentral-sup-part,ctx lh S suborbital,ctx lh S subparietal,ctx lh S temporal inf,ctx lh S temporal sup,ctx lh S temporal transverse,Left-Cerebellum-Cortex,ctx rh S calcarine,ctx rh S central,ctx rh S cingul-Marginalis,ctx rh S circular insula ant,ctx rh S circular insula inf,ctx rh S circular insula sup,ctx rh S collat transv ant,ctx rh S collat transv post,ctx rh S front inf,ctx rh S front middle,ctx rh S front sup,ctx rh S interm prim-Jensen,ctx rh S intrapariet and P trans,ctx rh S oc middle and Lunatus,ctx rh S oc sup and transversal,ctx rh S occipital ant,ctx rh S oc-temp lat,ctx rh S oc-temp med and Lingual,ctx rh S orbital lateral,ctx rh S orbital med-olfact,ctx rh S orbital-H Shaped,ctx rh S parieto occipital,ctx rh S pericallosal,ctx rh S postcentral,ctx rh S precentral-inf-part,ctx rh S precentral-sup-part,ctx rh S suborbital,ctx rh S subparietal,ctx rh S temporal inf,ctx rh S temporal sup,ctx rh S temporal transverse,Right-Cerebellum-Cortex},
	xticklabel style = {font=\tiny,yshift=0.5ex},
	x tick label style={rotate=90,anchor=east},
	]
	\addplot+[ybar] table[x=X,y=FODF_WM]{plot/HCP_FD_Sulcal.txt};\addlegendentry{FODF WM}
	\addplot+[ybar] table[x=X,y=FODF_GM]{plot/HCP_FD_Sulcal.txt};\addlegendentry{FODF GM}
	\addplot+[ybar] table[x=X,y=AFODF_WM]{plot/HCP_FD_Sulcal.txt};\addlegendentry{AFODF WM}
	\addplot+[ybar] table[x=X,y=AFODF_GM]{plot/HCP_FD_Sulcal.txt};\addlegendentry{AFODF GM}
	\end{axis}
	\end{tikzpicture}

	\begin{tikzpicture}
	\begin{axis}[
	ybar stacked,
	grid,
	bar width=2pt,
	legend style={at={(0.55,1.05)},
		anchor=south,legend columns=-1},
	xlabel={\textbf{Gyrus}},
	ylabel={\textbf{Standard Deviation}},
	grid style=white,
	major tick length=0pt,
	enlarge x limits=0.05,
	enlarge y limits=0.1,
	x axis line style={opacity=0},
	y axis line style={opacity=0},
	ymin=0,
	xmin=0,xmax=61,
	xtick=data,
	xticklabels={ctx lh G cingul-Post-dorsal,ctx lh G cingul-Post-ventral,ctx lh G cuneus,ctx lh G front inf-Opercular,ctx lh G front inf-Orbital,ctx lh G front inf-Triangul,ctx lh G front middle,ctx lh G front sup,ctx lh G Ins lg and S cent ins,ctx lh G insular short,ctx lh G occipital middle,ctx lh G occipital sup,ctx lh G oc-temp lat-fusifor,ctx lh G oc-temp med-Lingual,ctx lh G oc-temp med-Parahip,ctx lh G orbital,ctx lh G pariet inf-Angular,ctx lh G pariet inf-Supramar,ctx lh G parietal sup,ctx lh G postcentral,ctx lh G precentral,ctx lh G precuneus,ctx lh G rectus,ctx lh G subcallosal,ctx lh G temp sup-G T transv,ctx lh G temp sup-Lateral,ctx lh G temp sup-Plan polar,ctx lh G temp sup-Plan tempo,ctx lh G temporal inf,ctx lh G temporal middle,ctx rh G cingul-Post-dorsal,ctx rh G cingul-Post-ventral,ctx rh G cuneus,ctx rh G front inf-Opercular,ctx rh G front inf-Orbital,ctx rh G front inf-Triangul,ctx rh G front middle,ctx rh G front sup,ctx rh G Ins lg and S cent ins,ctx rh G insular short,ctx rh G occipital middle,ctx rh G occipital sup,ctx rh G oc-temp lat-fusifor,ctx rh G oc-temp med-Lingual,ctx rh G oc-temp med-Parahip,ctx rh G orbital,ctx rh G pariet inf-Angular,ctx rh G pariet inf-Supramar,ctx rh G parietal sup,ctx rh G postcentral,ctx rh G precentral,ctx rh G precuneus,ctx rh G rectus,ctx rh G subcallosal,ctx rh G temp sup-G T transv,ctx rh G temp sup-Lateral,ctx rh G temp sup-Plan polar,ctx rh G temp sup-Plan tempo,ctx rh G temporal inf,ctx rh G temporal middle},
	xticklabel style = {font=\tiny,yshift=0.5ex},
	x tick label style={rotate=90,anchor=east},
	]
	\addplot+[ybar] table[x=X,y=FODF_WM]{plot/HCP_FD_Gyral.txt};
	\addplot+[ybar] table[x=X,y=FODF_GM]{plot/HCP_FD_Gyral.txt};
	\addplot+[ybar] table[x=X,y=AFODF_WM]{plot/HCP_FD_Gyral.txt};
	\addplot+[ybar] table[x=X,y=AFODF_GM]{plot/HCP_FD_Gyral.txt};
	\end{axis}
	\end{tikzpicture}
  \vspace{-5pt}
\caption{Standard deviations of fiber densities at gyral and sulcul WM-GM boundaries.}\label{fig:hcp_fd}
\end{figure} 

==> plot/HCP_MD.tex <==
\begin{figure}[t]
	\centering
	\pgfplotsset{width=\textwidth,height=0.4\textwidth,compat=1.13}
	\begin{tikzpicture}
	\begin{axis}[
	ybar stacked,
	grid,
	bar width=2pt,
	legend style={at={(0.55,1.05)},
		anchor=south,legend columns=-1},
	xlabel={\textbf{Sulcus}},
	ylabel={\textbf{Mean Density}},
	grid style=white,
	major tick length=0pt,
    enlarge x limits=0.05,
    enlarge y limits=0.1,
    x axis line style={opacity=0},
	y axis line style={opacity=0},
	ymin=0,
	xmin=0,xmax=65,
	xtick=data,
	xticklabels={ctx lh S calcarine,ctx lh S central,ctx lh S cingul-Marginalis,ctx lh S circular insula ant,ctx lh S circular insula inf,ctx lh S circular insula sup,ctx lh S collat transv ant,ctx lh S collat transv post,ctx lh S front inf,ctx lh S front middle,ctx lh S front sup,ctx lh S interm prim-Jensen,ctx lh S intrapariet and P trans,ctx lh S oc middle and Lunatus,ctx lh S oc sup and transversal,ctx lh S occipital ant,ctx lh S oc-temp lat,ctx lh S oc-temp med and Lingual,ctx lh S orbital lateral,ctx lh S orbital med-olfact,ctx lh S orbital-H Shaped,ctx lh S parieto occipital,ctx lh S pericallosal,ctx lh S postcentral,ctx lh S precentral-inf-part,ctx lh S precentral-sup-part,ctx lh S suborbital,ctx lh S subparietal,ctx lh S temporal inf,ctx lh S temporal sup,ctx lh S temporal transverse,Left-Cerebellum-Cortex,ctx rh S calcarine,ctx rh S central,ctx rh S cingul-Marginalis,ctx rh S circulafr insula ant,ctx rh S circular insula inf,ctx rh S circular insula sup,ctx rh S collat transv ant,ctx rh S collat transv post,ctx rh S front inf,ctx rh S front middle,ctx rh S front sup,ctx rh S interm prim-Jensen,ctx rh S intrapariet and P trans,ctx rh S oc middle and Lunatus,ctx rh S oc sup and transversal,ctx rh S occipital ant,ctx rh S oc-temp lat,ctx rh S oc-temp med and Lingual,ctx rh S orbital lateral,ctx rh S orbital med-olfact,ctx rh S orbital-H Shaped,ctx rh S parieto occipital,ctx rh S pericallosal,ctx rh S postcentral,ctx rh S precentral-inf-part,ctx rh S precentral-sup-part,ctx rh S suborbital,ctx rh S subparietal,ctx rh S temporal inf,ctx rh S temporal sup,ctx rh S temporal transverse,Right-Cerebellum-Cortex},
	xticklabel style = {font=\tiny,yshift=0.5ex},
	x tick label style={rotate=90,anchor=east},
	]
	\addplot+[ybar] table[x=X,y=FODF_WM]{plot/HCP_MD_Sulcal.txt};\addlegendentry{FODF WM}
	\addplot+[ybar] table[x=X,y=FODF_GM]{plot/HCP_MD_Sulcal.txt};\addlegendentry{FODF GM}
	\addplot+[ybar] table[x=X,y=AFODF_WM]{plot/HCP_MD_Sulcal.txt};\addlegendentry{AFODF WM}
	\addplot+[ybar] table[x=X,y=AFODF_GM]{plot/HCP_MD_Sulcal.txt};\addlegendentry{AFODF GM}
	\end{axis}
	\end{tikzpicture}

	\begin{tikzpicture}
	\begin{axis}[
	ybar stacked,
	grid,
	bar width=2pt,
	legend style={at={(0.55,1.05)},
		anchor=south,legend columns=-1},
	xlabel={\textbf{Gyrus}},
	ylabel={\textbf{Mean Density}},
	grid style=white,
	major tick length=0pt,
	enlarge x limits=0.05,
	enlarge y limits=0.1,
	x axis line style={opacity=0},
	y axis line style={opacity=0},
	ymin=0,
	xmin=0,xmax=61,
	xtick=data,
	xticklabels={ctx lh G cingul-Post-dorsal,ctx lh G cingul-Post-ventral,ctx lh G cuneus,ctx lh G front inf-Opercular,ctx lh G front inf-Orbital,ctx lh G front inf-Triangul,ctx lh G front middle,ctx lh G front sup,ctx lh G Ins lg and S cent ins,ctx lh G insular short,ctx lh G occipital middle,ctx lh G occipital sup,ctx lh G oc-temp lat-fusifor,ctx lh G oc-temp med-Lingual,ctx lh G oc-temp med-Parahip,ctx lh G orbital,ctx lh G pariet inf-Angular,ctx lh G pariet inf-Supramar,ctx lh G parietal sup,ctx lh G postcentral,ctx lh G precentral,ctx lh G precuneus,ctx lh G rectus,ctx lh G subcallosal,ctx lh G temp sup-G T transv,ctx lh G temp sup-Lateral,ctx lh G temp sup-Plan polar,ctx lh G temp sup-Plan tempo,ctx lh G temporal inf,ctx lh G temporal middle,ctx rh G cingul-Post-dorsal,ctx rh G cingul-Post-ventral,ctx rh G cuneus,ctx rh G front inf-Opercular,ctx rh G front inf-Orbital,ctx rh G front inf-Triangul,ctx rh G front middle,ctx rh G front sup,ctx rh G Ins lg and S cent ins,ctx rh G insular short,ctx rh G occipital middle,ctx rh G occipital sup,ctx rh G oc-temp lat-fusifor,ctx rh G oc-temp med-Lingual,ctx rh G oc-temp med-Parahip,ctx rh G orbital,ctx rh G pariet inf-Angular,ctx rh G pariet inf-Supramar,ctx rh G parietal sup,ctx rh G postcentral,ctx rh G precentral,ctx rh G precuneus,ctx rh G rectus,ctx rh G subcallosal,ctx rh G temp sup-G T transv,ctx rh G temp sup-Lateral,ctx rh G temp sup-Plan polar,ctx rh G temp sup-Plan tempo,ctx rh G temporal inf,ctx rh G temporal middle},
	xticklabel style = {font=\tiny,yshift=0.5ex},
	x tick label style={rotate=90,anchor=east},
	]
	\addplot+[ybar] table[x=X,y=FODF_WM]{plot/HCP_MD_Gyral.txt};
	\addplot+[ybar] table[x=X,y=FODF_GM]{plot/HCP_MD_Gyral.txt};
	\addplot+[ybar] table[x=X,y=AFODF_WM]{plot/HCP_MD_Gyral.txt};
	\addplot+[ybar] table[x=X,y=AFODF_GM]{plot/HCP_MD_Gyral.txt};
	\end{axis}
	\end{tikzpicture}
  \vspace{-5pt}
\caption{Means of fiber densities at gyral and sulcul WM-GM boundaries.}\label{fig:hcp_md}
\end{figure} 

==> plot/Length_area.tex <==
\begin{figure}[!t]
	\begin{tabular}{m{0.004\textwidth}m{0.45\textwidth}m{0.45\textwidth}}
		& \centerline{\hspace{20pt}\textbf{FODF}} & \centerline{\hspace{20pt}\textbf{AFODF}}\\[-30pt]
		\rotatebox{90}{\centerline{\hspace{20pt}\textbf{3T}}}
		& \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
<<<<<<< HEAD
        xlabel={\textbf{Streamline length [$mm$]}},
        ylabel={\textbf{Percentage [$\times 100 \%$]}},
=======
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
>>>>>>> refs/remotes/origin/master
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=FODF_3T_DET_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=FODF_3T_DET_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture} & \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
<<<<<<< HEAD
        xlabel={\textbf{Streamline length [$mm$]}},
        ylabel={\textbf{Percentage [$\times 100 \%$]}},
=======
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
>>>>>>> refs/remotes/origin/master
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=AFODF_3T_DET_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=AFODF_3T_DET_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture}\\		
		\rotatebox{90}{\centerline{\hspace{20pt}\textbf{7T}}}
		& \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=FODF_7T_DET_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=FODF_7T_DET_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture} & \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
<<<<<<< HEAD
        xlabel={\textbf{Streamline length [$mm$]}},
        ylabel={\textbf{Percentage [$\times 100 \%$]}},
=======
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
>>>>>>> refs/remotes/origin/master
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=AFODF_7T_DET_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=AFODF_7T_DET_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture}\\		
\iffalse
		\rotatebox{90}{\centerline{\textbf{PROB 3T}}}
		& \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
<<<<<<< HEAD
        xlabel={\textbf{Streamline length [$mm$]}},
        ylabel={\textbf{Percentage [$\times 100 \%$]}},
=======
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
>>>>>>> refs/remotes/origin/master
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=FODF_3T_PRO_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=FODF_3T_PRO_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture} & \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
<<<<<<< HEAD
        xlabel={\textbf{Streamline length [$mm$]}},
        ylabel={\textbf{Percentage [$\times 100 \%$]}},
=======
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
>>>>>>> refs/remotes/origin/master
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=AFODF_3T_PRO_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=AFODF_3T_PRO_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture}\\
		\rotatebox{90}{\centerline{\textbf{PROB 7T}}}
		& \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
<<<<<<< HEAD
        xlabel={\textbf{Streamline length [$mm$]}},
        ylabel={\textbf{Percentage [$\times 100 \%$]}},
=======
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
>>>>>>> refs/remotes/origin/master
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=FODF_7T_PRO_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=FODF_7T_PRO_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture} & \begin{tikzpicture}\pgfplotsset{width=0.45\textwidth,height=0.35\textwidth,compat=1.13}
	\begin{axis}[
<<<<<<< HEAD
        xlabel={\textbf{Streamline length [$mm$]}},
        ylabel={\textbf{Percentage [$\times 100 \%$]}},
=======
        xlabel={\textbf{Length [mm]}},
        ylabel={\textbf{Percentage [$\%$]}},
>>>>>>> refs/remotes/origin/master
        xmin=0, xmax=300,
        ymin=0, ymax=0.02,
        xticklabel style = {font=\small,yshift=0.5ex},
        yticklabel style = {font=\small,xshift=0.5ex},
        xlabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,xshift=0.5ex},
        xmajorgrids=true,
        ymajorgrids=true,
        grid style=dashed,
		area style,
        axis background/.style={fill=gray!10},
		enlarge x limits=false]
        \addplot table[x=X,y=AFODF_7T_PRO_0]{plot/Length_area.txt} \closedcycle;
        \addplot table[x=X,y=AFODF_7T_PRO_1]{plot/Length_area.txt} \closedcycle;
        \addlegendentry{Before}
        \addlegendentry{After}
	\end{axis}
\end{tikzpicture}\\
\fi
	\end{tabular}
	\caption{A diagram showing the streamline length for the different scanner of FODF and AFODF.}
	\label{fig:length}
\end{figure}

==> plot/monkey_FD.tex <==
\begin{figure}[!ht]
	\centering
	\pgfplotsset{width=\textwidth,height=0.5\textwidth,compat=1.13}
	
	\begin{tikzpicture}
	\begin{axis}[
	ymin=-0.5,ymax=3.1,
	xmin=0.5,xmax=23.5,
%	xlabel={\textbf{Gyri}},
	ylabel={\textbf{Fiber Density Ratio}},
	xtick=data,
	xticklabels={SFG,MFG,IFG,FOG,LorG,MorgG,Gre,ACgG,PrG,STG,INS,MTG,ITG,PoG,PCgG,SMG,FuG,SP,AnG,IOG,LiG,CUN,OG},
	x tick label style={rotate=90,anchor=east},
	axis on top,
	%grid style=white,
	%x axis line style={opacity=0},
	%y axis line style={opacity=0},
	legend style={at={(0.5, -0.30)}, anchor=north, legend columns=5, cells={anchor=center, fill}}
	]

	\addplot+[only marks,
	error bars/.cd,
	y dir=both,
	y explicit,
	error bar style={line width=1pt,gray},
	error mark options={
		rotate=90,
		gray,
		mark size=4pt,
		line width=1pt
	}
	]
	table[x=X,y=GT_mean, y error=GT_std]{plot/monkey_FD.txt};\addlegendentry{Ground Truth~~~~~}
	
	\addplot+[only marks,mark size=1pt,mark=square*,mark size=2.5pt, color=red] table[x=X,y=FODF_DET_seedWM]{plot/monkey_FD.txt};\addlegendentry{FODF WM~~~~~}
	\addplot+[only marks,,mark=diamond,mark size=2.5pt,color=red] table[x=X,y=FODF_DET_seedGM]{plot/monkey_FD.txt};\addlegendentry{FODF GM~~~~~}
	\addplot+[only marks,mark size=1pt,mark=square*,mark size=2.5pt,color=black] table[x=X,y=AFODF_DET_seedWM]{plot/monkey_FD.txt};\addlegendentry{AFODF WM~~~~~}
	\addplot+[only marks,mark size=1pt,mark=diamond,mark size=2.5pt,color=black] table[x=X,y=AFODF_DET_seedGM]{plot/monkey_FD.txt};\addlegendentry{AFODF GM~~~~~}
	
	\fill [gray, fill opacity=0.05] (axis cs:0.5,-0.5) rectangle (axis cs:1.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:1.5,-0.5) rectangle (axis cs:2.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:2.5,-0.5) rectangle (axis cs:3.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:3.5,-0.5) rectangle (axis cs:4.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:4.5,-0.5) rectangle (axis cs:5.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:6.5,-0.5) rectangle (axis cs:7.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:7.5,-0.5) rectangle (axis cs:8.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:8.5,-0.5) rectangle (axis cs:9.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:9.5,-0.5) rectangle (axis cs:10.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:10.5,-0.5) rectangle (axis cs:11.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:11.5,-0.5) rectangle (axis cs:12.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:12.5,-0.5) rectangle (axis cs:13.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:13.5,-0.5) rectangle (axis cs:14.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:14.5,-0.5) rectangle (axis cs:15.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:15.5,-0.5) rectangle (axis cs:16.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:16.5,-0.5) rectangle (axis cs:17.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:17.5,-0.5) rectangle (axis cs:18.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:18.5,-0.5) rectangle (axis cs:19.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:19.5,-0.5) rectangle (axis cs:20.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:20.5,-0.5) rectangle (axis cs:21.5,3.1);
	\fill [gray, fill opacity=0.15] (axis cs:21.5,-0.5) rectangle (axis cs:22.5,3.1);
	\fill [gray, fill opacity=0.05] (axis cs:22.5,-0.5) rectangle (axis cs:23.5,3.1);

	\end{axis}
	\end{tikzpicture}
%	\vspace{-5pt}
	\caption{
%    Fiber streamlines are biased toward gyral crowns in many gyral blades (Figure~\ref{fig:structure}) defined in Table~\ref{tab:cortical_label}, for all strategies. 
    The histological ground truth density ratios are shown as blue circles (mean $\pm$ 95\% confidence interval). Results for Both WM seeding GM seeding are shown. Logarithmic scale is used for the vertical axis.}
	\label{fig:monkey_FD}
\end{figure} 

==> plot/rate.tex <==
\begin{figure}[!ht]
	\centering
	\pgfplotsset{width=0.9\textwidth,height=0.5\textwidth,compat=1.13}
	\begin{tikzpicture}
	\begin{axis}[
	xlabel={\textbf{Angle [$^\circ$]}},
	ylabel={\textbf{Percentage [\%]}},
	ymin=0.7, ymax=1,
	xtick={30,40,50,60},
	xticklabels={30$^\circ$,40$^\circ$,50$^\circ$,60$^\circ$},
	xticklabel style = {font=\small,yshift=0.5ex},
	yticklabel style = {font=\small,xshift=0.5ex},
	xlabel style = {font=\small,yshift=0.5ex},
	ylabel style = {font=\small,xshift=0.5ex},
	ytick={0.7,0.75,0.8,0.85,0.9,0.95,1},
	legend style={at={(axis cs:60,0.87)},anchor=north east},
	%legend pos=north east,
	ymajorgrids=true,
	grid style=dashed,
	axis background/.style={fill=gray!10},
	every axis plot/.append style={ultra thick}
	]
	
	\addplot table[x = X, y = aDET_3T]{plot/rate.txt};
	\addplot table[x = X, y = aDET_7T]{plot/rate.txt};
	\addplot table[x = X, y = DET_3T]{plot/rate.txt};
	\addplot table[x = X, y = DET_7T]{plot/rate.txt};
	\addlegendentry{AFODF 3T}
	\addlegendentry{AFODF 7T}
	\addlegendentry{FODF 3T}
	\addlegendentry{FODF 7T}
	
	\end{axis}
	\end{tikzpicture}
	\caption{Fiber statistics for the various tractography approaches.}\label{fig:fig13}
\end{figure}

==> plot/rate2.tex <==
\begin{figure}[!ht]
	\centering
	\pgfplotsset{width=0.7\textwidth,height=0.4\textwidth,compat=1.13}
	\begin{tikzpicture}
	\begin{axis}[
	, ybar
	, xlabel={\textbf{Angle}},
	, ylabel={\textbf{ICI}},
	, ymajorgrids=true
	, axis on top
	, grid style=white
	, major tick length=0pt
	, ymin=0.7, ymax=1
	, xtick={30,50,70}
    , x axis line style={opacity=0}
    , y axis line style={opacity=0}
	, enlarge x limits=0.2
	, xticklabels={30$^\circ$,50$^\circ$,70$^\circ$}
	, legend style={nodes={scale=0.85, transform shape}, at={(0.5, -0.30)}, anchor=north, legend columns=4, cells={anchor=center, fill}}, area legend
	]
	\addplot+[draw opacity=0] table[x = X, y = DET_3T]{plot/rate.txt};\addlegendentry{FODF - 3T}
	\addplot+[draw opacity=0] table[x = X, y = DET_7T]{plot/rate.txt};\addlegendentry{FODF - 7T}
	\addplot+[draw opacity=0] table[x = X, y = aDET_3T]{plot/rate.txt};\addlegendentry{AFODF - 3T}
	\addplot+[draw opacity=0] table[x = X, y = aDET_7T]{plot/rate.txt};\addlegendentry{AFODF - 7T}
	\end{axis}
	\end{tikzpicture}
  \vspace{-5pt}
\caption{Fractions of valid streamlines for various maximum turning angles.}\label{fig:valid_rate}
\end{figure}

\iffalse
\begin{figure}[!ht]
	\centering
	\pgfplotsset{width=0.5\textwidth,height=0.3\textwidth,compat=1.13}
	\begin{tikzpicture}
	
\begin{axis}[
	xlabel={\textbf{Angle}},
ylabel={\textbf{Fraction}},
ymin=0.7, ymax=1.06,
xtick={30,50,70},
xticklabels={30$^\circ$,50$^\circ$,70$^\circ$},
xticklabel style = {font=\small,yshift=0.5ex},
yticklabel style = {font=\small,xshift=0.5ex},
xlabel style = {font=\small,yshift=0.5ex},
ylabel style = {font=\small,xshift=0.5ex},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1},
enlarge x limits=0.2,
legend columns=2, 
%legend style={at={(axis cs:62,1.05)},font=\tiny,anchor=north east},
legend style={font=\tiny,anchor=north east},
%xmajorgrids=true,
ymajorgrids=true,
xtick style={draw=none},
%grid style=dashed,
axis background/.style={fill=gray!10},
every axis plot/.append style={ultra thick},
ybar,
legend style={cells={anchor=center, fill}}, area legend,
]
		\addplot[
	fill=blue!70,
	draw=black,
	point meta=y,
	every node near coord/.style={inner ysep=5pt},
	error bars/.cd,
	y dir=both,
	y explicit
	] 
	table[x = X, y = DET_3T]{plot/rate.txt};
		\addplot[
	fill=red!70,
	draw=black,
	point meta=y,
	every node near coord/.style={inner ysep=5pt},
	error bars/.cd,
	y dir=both,
	y explicit
	] 
	table[x = X, y = DET_7T]{plot/rate.txt};
	\addplot[
fill=yellow!70,
draw=black,
point meta=y,
every node near coord/.style={inner ysep=5pt},
error bars/.cd,
y dir=both,
y explicit
] 
table[x = X, y = aDET_3T]{plot/rate.txt};
\addplot[
fill=green!70,
draw=black,
point meta=y,
every node near coord/.style={inner ysep=5pt},
error bars/.cd,
y dir=both,
y explicit
] 
table[x = X, y = aDET_7T]{plot/rate.txt};
	
	\addlegendentry{FODF - 3T}
	\addlegendentry{FODF - 7T}
	\addlegendentry{AFODF - 3T}
	\addlegendentry{AFODF - 7T}

	\end{axis}
	\end{tikzpicture}
  \vspace{-10pt}
	\caption{Fractions of valid streamlines for various maximum turning angles.}
\end{figure}
\fi


==> plot/weight.tex <==
\begin{figure}[!ht]
	\centering
	\pgfplotsset{width=0.9\textwidth,height=0.5\textwidth,compat=1.13}
	\begin{tikzpicture}
	\begin{axis}[
	legend style={at={(axis cs:1,1)},anchor=north east},
	axis x line=middle,
	axis y line=middle,
	x tick label style={/pgf/number format/fixed,
		/pgf/number format/fixed zerofill,
		/pgf/number format/precision=1},
	y tick label style={/pgf/number format/fixed,
		/pgf/number format/fixed zerofill,
		/pgf/number format/precision=1},
	xlabel style = {font=\small,yshift=0.5ex},
	ylabel style = {font=\small,xshift=0.5ex},
	grid = major,
	width=16cm,
	height=8cm,
	grid style={dashed, gray!30},
	xmin=-pi,     % start the diagram at this x-coordinate
	xmax= pi,    % end   the diagram at this x-coordinate
	xtick={-3.14159265358979, -2.35619449019235, -1.57079632679490, -0.785398163397448, 0.785398163397448, 1.57079632679490, 2.35619449019235, 3.14159265358979},
	xticklabels={$-\pi$,$-\frac{3}{4}\pi$,$-\frac{1}{2}\pi$,$-\frac{1}{4}\pi$,$\frac{1}{4}\pi$,$\frac{1}{2}\pi$,$\frac{3}{4}\pi$,$\pi$},
	ymin= 0,     % start the diagram at this y-coordinate
	ymax= 1,   % end   the diagram at this y-coordinate
	xlabel={\textbf{Angle}},
	tick align=outside,
	enlargelimits=true]
	% plot the stirling-formulae
	\addplot[domain=-pi:pi, red, ultra thick,samples=500] {1/(1+exp(-5*(abs(x)-pi/1.5)))};
	\addplot[domain=-pi:pi, blue, ultra thick,samples=500] {1/(1+exp(-10*(abs(x)-pi/1.5)))};
	\addlegendentry{$W_{1}$}
	\addlegendentry{$W_{2}$}
	\end{axis}
	\end{tikzpicture}
\caption{An example of the weighted distribution function with angle dependence; $W_1$ and $W_2$ denoted the conpact and relax weights, respectively}\label{fig:fig0}
\end{figure}
